Revisiting Efficient Multi-Step Nonlinearity Compensation with Machine Learning: An Experimental Demonstration

Efficient nonlinearity compensation in fiber-optic communication systems is considered a key element to go beyond the "capacity crunch''. One guiding principle for previous work on the design of practical nonlinearity compensation schemes is that fewer steps lead to better systems. In this paper, we challenge this assumption and show how to carefully design multi-step approaches that provide better performance--complexity trade-offs than their few-step counterparts. We consider the recently proposed learned digital backpropagation (LDBP) approach, where the linear steps in the split-step method are re-interpreted as general linear functions, similar to the weight matrices in a deep neural network. Our main contribution lies in an experimental demonstration of this approach for a 25 Gbaud single-channel optical transmission system. It is shown how LDBP can be integrated into a coherent receiver DSP chain and successfully trained in the presence of various hardware impairments. Our results show that LDBP with limited complexity can achieve better performance than standard DBP by using very short, but jointly optimized, finite-impulse response filters in each step. This paper also provides an overview of recently proposed extensions of LDBP and we comment on potentially interesting avenues for future work.

==> tikz/dspchain.tikz <==
\colorlet{color1}{blue!20!white}
\colorlet{color2}{green!30!white}
\colorlet{color3}{red!20!white}
\colorlet{color4}{yellow!20!white}
\definecolor{Cgreen}{RGB}{44 160 44}
% \newlength{\hsep}
\setlength{\hsep}{7ex}

\tikzstyle{Cir} = [draw, circle, 
minimum size=0.5em]


\tikzstyle{Cir} = [draw, circle, 
    minimum size=2em]



\begin{tikzpicture}[font=\normalsize,
>=stealth,auto,
block/.style={rectangle,thick,draw,inner sep=2pt,minimum width=1\hsep, minimum height=1.0\hsep,font=\footnotesize,rounded corners}, %block def for transmitter/receiver
line1/.style = {draw, thick,->,rounded corners},
amp/.style = {regular polygon,thick, regular polygon sides=3,
              draw, fill=white, text width=1.5em,
              inner sep=0em, outer sep=0mm,
              shape border rotate=-90}]

\coordinate (Fiber); % 
\coordinate [left=0.4 of Fiber] (Brack1);
\coordinate [right=2 of Fiber] (AmpC);
\coordinate [right=1 of AmpC] (Brack2);

\coordinate [below left= 1.1 and 0.5 of Brack1] (NspC);
\coordinate [below right = 0.575 and 0.5 of Fiber] (SpanSize);
\coordinate [right=1\hsep of Fiber] (RRCC); 
\coordinate [left=1.5\hsep of RRCC] (QAMC);

\coordinate [right=.7\hsep of Brack2] (BRICKC); 
\coordinate [right=1.4\hsep of BRICKC] (DBPC); 
\coordinate [right=1.5\hsep of DBPC] (MFC); 
\coordinate [right=1.7\hsep of MFC] (QAMDC);

\coordinate [below right = 0.2 and 0.52 of Fiber] (Pol);

\coordinate [below right = 0.74 and 2 of BRICKC] (Samp);
\coordinate [below right = 1.1 and 0.825 of BRICKC] (Samp1);
\coordinate [above right = 0.8 and 0.825 of BRICKC] (Samp2);

\coordinate [below right = 0.74 and 2 of RRCC] (OpD);
\coordinate [below right = 1.1 and 0.69 of RRCC] (OpD1);
\coordinate [above right = 0.8 and 0.69 of RRCC] (OpD2);
\coordinate [below right = -0.025 and 2.575 of OpD1] (OpDT);

%\coordinate [above = 0.7 of BRICKC] (BWBW);

\coordinate [right=1\hsep of QAMDC] (RO);
\coordinate [left=1.075\hsep of QAMC] (LO);


\coordinate [above left=1.5\hsep and .85\hsep of QAMC] (R11);
\coordinate [below right=1.25\hsep and .75\hsep of QAMDC] (R12); 
\coordinate [above left=1.125\hsep and .7\hsep of RRCC] (R21);
\coordinate [below right=1.125\hsep and .85\hsep of MFC] (R22); 
\coordinate [above right=1.3\hsep and 0\hsep of Brack2] (PRFBC);
\coordinate [below=.35\hsep of PRFBC] (SNRC);

%--------------------------------------------------------------------------------------------------%


% \node[block,align=center,fill=color1] (RRC) at (Fiber) {};

% \node at (SpanSize) {\small{$L_a$~km SSMF}};
% \node at (Pol) {\small{2 Pol.}};
%\node at (BWBW) {\footnotesize{$50$ GHz}};
%\node at (NspC) {$N_{sp}\times$};

 % receiver block
\node[block,align=center,anchor=west] (QAM) at (QAMC) {Receiver \\ Front End \\ IQ Comp.};

\node[block,align=center,anchor=west] (RRC) at ($(QAM.east)+(0.7,0)$) {Resampling \\ 2 Samp/sym};

\node[block,align=center,anchor=west] (BRICK) at ($(RRC.east)+(0.7,0)$) {Frequency \\ Offset \\ Compensation};

\node[block,align=center,anchor=west, minimum width = 2\hsep] (DBP) at ($(BRICK.east)+(0.7,0)$) {EDC\\DBP\\LDBP};

% \node[block,align=center,fill=color3] (MF) at ($(DBP.east)+(1.35,0)$) {Matched\\ Filter};
\node[block,align=center,anchor=west] (QAMD) at ($(DBP.east)+(0.7,0)$) {MIMO Eq. \\ \& Phase Noise \\ Compensation};

\node[block,align=center,anchor=west] (TAS) at ($(QAMD.east)+(0.7,0)$) {Downsampling \&\\ Time Alignment};

\node[block,align=center,anchor=west] (SNRBL) at ($(TAS.east)+(0.7,0)$) {SNR \\ Estimation};
% \node at (PRFBC) {BER};
% \node at (SNRC) {SNR};


%\node[rotate = -90] at (Brack1) {$\underbrace{\hspace{2cm}}$};
%\node[rotate = 90] at (Brack2) {$\underbrace{\hspace{2cm}}$};


\draw [draw,->,thick] ($(QAM.west)+(-0.5,0)$) -- node [midway,above] {} (QAM);
\draw [draw,->,thick] (QAM) -- node [midway,above] {} (RRC);

\draw [draw,->,thick] (RRC) -- node [midway,above] {} (BRICK);

\draw [draw,thick] (BRICK) -- node [midway,above] {} (DBP);
\draw [draw,->,thick] (DBP) -- node [midway,above] {} (QAMD);
% \draw [draw,->,thick] (MF) -- node [midway,above] {} (QAMD);
\draw [draw,->,thick] (QAMD) -- node [midway,above] {} (TAS);

\draw [draw,->,thick] (TAS) -- node [midway,above] {} (SNRBL);

% Switch left
\draw [draw,thick] (DBP.west) -- ($(DBP.west)+(0.4,0)$);
\draw [draw,thick,->] ($(DBP.west)+(0.4,0)$) -- ($(DBP.west) + (0.7,0.3)$);
\draw [draw,thick,densely dotted] ($(DBP.west)+(0.4,0)$) -- ($(DBP.west) + (0.75,0.0)$);
\draw [draw,thick,densely dotted] ($(DBP.west)+(0.4,0)$) -- ($(DBP.west) + (0.7,-0.3)$);

% Switch right
\draw [draw,thick] (DBP.east) -- ($(DBP.east)+(-0.4,0)$);
\draw [draw,thick] ($(DBP.east)+(-0.4,0)$) -- ($(DBP.east) + (-0.7,0.3)$);
\draw [draw,thick,densely dotted] ($(DBP.east)+(-0.4,0)$) -- ($(DBP.east) + (-0.75,0.0)$);
\draw [draw,thick,densely dotted] ($(DBP.east)+(-0.4,0)$) -- ($(DBP.east) + (-0.7,-0.3)$);



% Green dashed border
\draw[Cgreen,dashed,rounded corners,very thick] ($(QAM.west)+(-0.6,0.7)$) rectangle ($(SNRBL.east)+(0.1,-0.7)$);

% Rx DSP text above border
\node[align=center,above=0.12] at (DBP.north) {{\small Coherent Rx DSP}};

% \draw[dashed,fill=blue!40,rounded corners=0.1cm, fill opacity=0.1] (R11) rectangle (R12);
% \draw[dashed,fill=green!60,rounded corners=0.1cm, fill opacity=0.1] (R21) rectangle (R22);

% \draw [draw,densely dotted] (Samp1) -- (Samp2);
% \node at (Samp)  {\footnotesize{Digital Domain} };
% \node at ($(Samp)+(-0.35,-0.32)$)   {\footnotesize{2 Sa/sym}};

% \draw [draw,densely dotted] (OpD1) -- (OpD2);
% \draw [draw,->,densely dotted] ($(OpD1)+(0,0.05)$) -- ($(OpD1)+(1.5,0.05)$);
% \draw [draw,->,densely dotted] ($(Samp1)+(0,0.05)$) -- ($(Samp1)+(-1.5,0.05)$);

% \node at (OpDT) {\footnotesize{Opt. Domain}};

%\draw [draw,->,dotted] (Samp1) -- ($(Samp1)+(0.5,0)$);
%\draw [draw,->,dotted] (Samp2) -- ($(Samp2)+(0.5,0)$);


%--------------------------------------------------------------------------------------------------%




\end{tikzpicture}

==> tikz/results.tikz <==
\begin{tikzpicture}
\pgfplotsset{
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.2cm,0cm)        %% default is (0.3cm,0cm)
(0.4cm,0cm)         %% default is (0.6cm,0cm)
};}}
\begin{axis}[
xlabel = Transmitted power $P$ (dBm),
ylabel = Effective SNR (dB),
xmin=-5,
xmax=6,
ymin=15.5,
ymax=21.5,
legend style={at={(0.01,0.99)},anchor=north west, nodes={scale=0.85, transform shape}, font=\footnotesize},
legend cell align={left},
grid = major,
ytick distance = 1,
xtick distance = 1,
every axis plot/.append style={thick, each nth point=1},
ylabel near ticks,
xlabel near ticks,
]
\pgfplotstableread{tikz/avg_SNR_PCG_independent.txt}\mydata
\addplot[color = red, circle marker] table[x = Power, y = EDC]{\mydata};\addlegendentry{EDC};
\addplot[color = blue, square marker] table[x = Power, y = DBP_1_optimized]{\mydata};\addlegendentry{DBP $1$ StPS (freq. domain)};
\addplot[color = blue, diamond marker] table[x = Power, y = DBP_3_optimized]{\mydata};\addlegendentry{DBP $3$ StPS (freq. domain)};
%\addplot[color = brown, square marker, dashed] table[x = Power, y = LDBP_1_symmetric]{\mydata};\addlegendentry{LDBP $1$ StPS ($463$ taps)};
\addplot[color = green!50!black, square marker, dashed] table[x = Power, y = LDBP_1_445_train]{\mydata};\addlegendentry{LDBP $1$ StPS ($445$ taps)};
\addplot[color = green!50!black, diamond marker, dashed] table[x = Power, y = LDBP_3_symmetric_even]{\mydata};\addlegendentry{LDBP $3$ StPS ($445$ taps)};
\addplot[color = green!50!black, dotted] table[x = Power, y = LDBP_3_symmetric_pruned]{\mydata};\addlegendentry{LDBP $3$ StPS ($323$ taps)}; %triangle marker, 

\node[ellipse,semithick,minimum height=.65cm,minimum width=.65cm,draw] at (2.25,19.145) (ell1) {};
\draw[semithick] (ell1) -- (3.5,20.0);

\draw[thick,dashed] (-1.5,1.715282e+01) -- (2.65,1.715282e+01);
\draw[thick,<->] (1,1.715282e+01) -- (1,1.867241e+01)node[pos=0,above left = 12pt and -2pt]{\scriptsize 1.5 dB};
\draw[thick,<->] (2.5,1.715282e+01) -- (2.5,1.927653e+01)node[pos=0,above left = 12pt and -2pt]{\scriptsize 2.1 dB};

\draw[thick,dashed] (1,1.867241e+01) -- (-2,1.867241e+01);
\draw[thick,dashed] (2,1.901958e+01) -- (-2,1.901958e+01);
\draw[<->] (-1.75,1.867241e+01) -- (-1.75,1.901958e+01)node[pos=0,above left = -1.35pt and -1pt]{\scriptsize 0.35 dB};


\end{axis}


\begin{axis}[
every tick label/.append style={font=\footnotesize},
every axis plot/.append style={thick},
at={(5.05cm,4.2cm)},
width=3.3cm,
height=3cm,
ytick={18.,19.0,19.2},
xtick=\empty,
xmin = 1.9, 
xmax = 2.6,
ymin = 18.9, 
ymax = 19.35,
axis background/.style={fill=white}]
\pgfplotstableread{tikz/avg_SNR_PCG_independent.txt}\mydata
% \addplot[color = blue, square marker] table[x = Power, y = DBP_1_optimized]{\mydata};
\addplot[color = blue, diamond marker] table[x = Power, y = DBP_3_optimized]{\mydata};
%\addplot[color = brown, square marker] table[x = Power, y = LDBP_1_symmetric]{\mydata};
\addplot[color = green!50!black, square marker, dashed] table[x = Power, y = LDBP_1_445_train]{\mydata};
\addplot[color = green!50!black, diamond marker, dashed] table[x = Power, y = LDBP_3_symmetric_even]{\mydata};
\addplot[color = green!50!black, dotted] table[x = Power, y = LDBP_3_symmetric_pruned]{\mydata};


\draw[thick,dashed] (2,1.896964e+01) -- (2.3,1.896964e+01);

\draw[thick,dashed] (2.5,1.929453e+01)--(2.1,1.929274e+01);

\draw[<->,thick] (2.2,1.929453e+01) -- (2.2,1.896964e+01)node[right,pos=0.5]{\scriptsize 0.32 dB};


\end{axis}

\end{tikzpicture}
